ALBUS: a Probabilistic Monitoring Algorithm to Counter Burst-Flood Attacks

Modern DDoS defense systems rely on probabilistic monitoring algorithms to identify flows that exceed a volume threshold and should thus be penalized. Commonly, classic sketch algorithms are considered sufficiently accurate for usage in DDoS defense. However, as we show in this paper, these algorithms achieve poor detection accuracy under burst-flood attacks, i.e., volumetric DDoS attacks composed of a swarm of medium-rate sub-second traffic bursts. Under this challenging attack pattern, traditional sketch algorithms can only detect a high share of the attack bursts by incurring a large number of false positives. In this paper, we present ALBUS, a probabilistic monitoring algorithm that overcomes the inherent limitations of previous schemes: ALBUS is highly effective at detecting large bursts while reporting no legitimate flows, and therefore improves on prior work regarding both recall and precision. Besides improving accuracy, ALBUS scales to high traffic rates, which we demonstrate with an FPGA implementation, and is suitable for programmable switches, which we showcase with a P4 implementation.

==> fig/algo-high-level.tex <==
\begin{tikzpicture}[
flowsquare/.style={draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=\nodewidth,outer sep=0pt},
flowsizesquare/.style={draw=black!60, inner color=white, thick, minimum size=\nodewidth},
indexsquare/.style={draw=black!60,  shading=radial,outer color={rgb,1:red,0.8;green,0.8;blue,0.8},inner color=white, thick,minimum width=\counterwidth,minimum height=\indexheight,align=center},
lbsquare/.style={draw=black!60, shading=radial,outer color={rgb,255:red,240;green,207;blue,137},inner color=white, thick,minimum width=\counterwidth,minimum height=\lbheight,align=center},
pcsquare/.style={draw=black!60, shading=radial,outer color={rgb,1:red,0.53;green,0.66;blue,0.42},inner color=white, thick,minimum width=\counterwidth,minimum height=\lbheight,align=center},
]

    \def\nodewidth{6mm};
    \def\counterwidth{6mm};
    \def\indexheight{5mm};
    \def\lbheight{6mm};
    
    % Segmentation
    \draw (0.5, -1.2) -- (0.5,1.9);
    \draw (3.2,-1.2) -- (3.2,1.9);
    \node (pkt_desc) at (0, -0.95) {\textbf{Pkt}};
    \node (mem_desc) at (1.85, -1.0) {\textbf{Memory}};
    \node (mem_desc) at (5.5, -1.0) {\textbf{Decision logic}};
    
    % Packet
    \node[flowsquare] (f1) at (0,0.5) {$f_1$};
    
    % Leaky buckets
    \node (lb_desc) at (1.9,1.7) {Leaky buckets $\Lambda$};
    \foreach \x in {0,...,3} {
        \pgfmathsetmacro\xpos{0.95+\x*\counterwidth/2.83465/10}
        \node[lbsquare] at (\xpos,1) (l\x) {};
    };
    
    \node at (l1.center) {$f_1$};
    
    % Prefiltering counters
    \node[align=center] (pc_desc) at (1.85,-0.5) {\fontsize{7.8pt}{\baselineskip}\selectfont Background counters $\Pi$};
    \foreach \x in {0,...,3} {
        \pgfmathsetmacro\xpos{0.95+\x*\counterwidth/2.83465/10}
        \node[pcsquare] at (\xpos,0) (p\x) {};
    };
    
    \node at (p1.center) {$f_2$};
    
    % Hash
    \draw[-latex] (f1.east) -- (l1.west);
    
    % Control-flow zoom
    \node[indexsquare,align=center,rounded corners=0.2cm] (cond) at (4.2,1) {Net inflow\\positive?};
    \draw[dashed] (l1.north west) -- (cond.145);
    \draw[dashed] (l1.south west) -- (cond.215);
    
    \node[indexsquare,rounded corners=0.2cm] (yes_result) at (6.7, 1) {Update LB};
    \draw[dotted,-latex,thick] (cond.east) -- (yes_result.west);
    \node (yes) at (5.4, 1.2) {Yes};
    
    \node[indexsquare,align=center,rounded corners=0.2cm] (no_result) at (6.7, 0) {Evict~$f_1$ and\\pull from BC};
    \draw[dotted,-latex,thick] (cond.325) -- (no_result.151);
    \node (no) at (5.4, 0.75) {No};
    
    % Pull
    \draw[dotted,-latex,thick] (no_result) -- (p1.east);
    \draw[dotted,-latex,thick] (p1.north) -- (l1.south);
    
    

\end{tikzpicture}

==> fig/algo-overview.tex <==
\begin{tikzpicture}[
flowsquare/.style={draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=\nodewidth,outer sep=0pt},
flowsizesquare/.style={draw=black!60, inner color=white, thick, minimum size=\nodewidth},
indexsquare/.style={draw=black!60, inner color=white, thick,minimum width=\counterwidth,minimum height=\indexheight,align=center},
lbsquare/.style={draw=black!60, shading=radial,outer color={rgb,255:red,240;green,207;blue,137},inner color=white, thick,minimum width=\counterwidth,minimum height=\lbheight,align=center},
pcsquare/.style={draw=black!60, shading=radial,outer color={rgb,1:red,0.53;green,0.66;blue,0.42},inner color=white, thick,minimum width=\counterwidth,minimum height=\lbheight,align=center},
]

    \definecolor{antiquefuchsia}{rgb}{0.57, 0.36, 0.51}

    \def\nodewidth{6mm};
    \def\counterwidth{19mm};
    \def\indexheight{5mm};
    \def\lbheight{25mm};

    % ------------------------------------------------------------------
    % Time arrow and packets
    \draw[-latex] (-2, 10) -- (15.3, 10);
    \node (arrow_text) at (15.6, 10) {$t$};
    
    \foreach \x/\xpos in {1/1, 2/3.25, 3/5.15, 4/7.6, 5/9.1, 6/10.5, 7/11.8, 8/13.3} {
        \node at (\xpos, 10) (t\x) {};
        \node at (\xpos, 10.5) (t\x_text) {$t_{\x}$};
        \draw ($(t\x)-(0,2mm)$) -- ($(t\x)+(0,2mm)$);
        \node[flowsquare] at ($(t\x.center)-(0.5*\nodewidth,5mm)$) (f\x) {$f_{\x}$};
        \node[flowsizesquare] at ($(f\x.center)+(\nodewidth,0)$) (f\x_size) {$s_{\x}$};
    };
    
    % ------------------------------------------------------------------
    % Indices
    \node at (-1, 8.5) (index_desc) {Index $i$};
    \foreach \x in {0,...,7} {
        \pgfmathsetmacro\xpos{1+\x*\counterwidth/2.83465/10}
        \node[indexsquare] at (\xpos,8.5) (i\x) {\x} {};
    };
    
    % ------------------------------------------------------------------
    % Leaky buckets
    \pgfmathsetmacro\centerdist{(0.5*\indexheight+0.5*\lbheight)/2.83465/10};
    \node[align=center] (lb_desc) at ($(index_desc.center) - (0,\centerdist)$) {Leaky\\buckets $\Lambda$};
    \foreach \x in {0,...,7} {
        \node[lbsquare] at ($(i\x.center)-(0,\centerdist)$) (l\x) {};
    };
    
    % L0
    \draw[-latex] (f2.south east) -- (i0.north);
    \node[align=center] (l0_old) at ($(l0.center) + (0, 0.35*\lbheight)$) 
    {($\bot$, $\bot$, $0$)};
    \node[align=center] (l0_new) at ($(l0.center) - (0, 0.35*\lbheight)$) 
    {($f_2$, $t_2$, $s_2$)};
    \draw[-latex] (l0_old.south) -- (l0_new.north);
    
    % L1
    \draw[-latex] (f3.south east) -- (i1.north);
    \node[align=center] (l1_old) at ($(l1.center) + (0, 0.35*\lbheight)$) 
    {($f_3$, $t_3'$, $c_3'$)};
    \node[align=center] (l1_new) at ($(l1.center) - (0, 0.35*\lbheight)$) 
    {($f_{10}$, $-\infty$, $0$)};
    \draw[-latex] (l1_old.south) -- (l1_new.north);
    \node[flowsizesquare,draw=red!60,ultra thick] (l1_calc) at (l1.center) {$c_3 > \beta$};
    
    % L2
    \draw[-latex] (f1.south east) -- (i2.north);
    % \node[align=center] (l2_old) at ($(l2.center) + (0, 0.35*\lbheight)$) 
    % {($f_1$, $t_1'$, $c_1'$)};
    % \node[align=center] (l2_new) at ($(l2.center) - (0, 0.35*\lbheight)$) 
    % {($f_{10}$, $-\infty$, $0$)};
    % \draw[-latex] (l2_old.south) -- (l2_new.north);
    % \node[flowsizesquare,draw=red!60,ultra thick] (l2_calc) at (l2.center) {$c_1 > \beta$};
    \node[align=center] (l2_old) at ($(l2.center) + (0, 0.35*\lbheight)$) 
    {($f_1$, $t_{1}'$, $c_1'$)};
    \node[align=center] (l2_new) at ($(l2.center) - (0, 0.35*\lbheight)$) 
    {($f_1$, $t_1$, $c_1$)};
    \draw[-latex] (l2_old.south) -- (l2_new.north);
    \node[flowsizesquare] (l2_calc) at (l2.center) {$s_1 > d_1$};
    
    % L3
    \draw[-latex] (f5.south east) -- (i3.north);
    \node[align=center] (l3_old) at ($(l3.center) + (0, 0.35*\lbheight)$) 
    {($f_5$, $t_5'$, $c_5'$)};
    \node[align=center] (l3_new) at ($(l3.center) - (0, 0.35*\lbheight)$) 
    {($f_9$, $-\infty$, $0$)};
    \draw[-latex] (l3_old.south) -- (l3_new.north);
    \node[flowsizesquare] (l3_calc) at (l3.center) {$s_5 \leq d_5$};
    
    % L4
    \draw[-latex] (f4.south east) -- (i4.north);
    \node[align=center] (l4_old) at (l4.center) 
    {($f_{13}$, $\cdot$ , $\cdot$)};
    
    % L5
    \draw[-latex] (f7.south east) -- (i5.north);
    \node[align=center] (l5_old) at (l5.center) 
    {($f_{11}$, $\cdot$ , $\cdot$)};
    
    % L6
    \draw[-latex] (f6.south east) -- (i6.north);
    % \node[align=center] (l6_old) at (l6.center) 
    % {($f_{13}$, $\cdot$ , $\cdot$)};
    \node[align=center] (l6_old) at (l6.center) 
    {($f_{12}$, $\cdot$ , $\cdot$)};
    
    % L7
    \draw[-latex] (f8.south east) -- (i7.north);
    \node[align=center] (l7_old) at ($(l7.center) + (0, 0.35*\lbheight)$) 
    {($f_{15}$, $\cdot$ , $\cdot$)};
    \node[align=center] (l7_new) at ($(l7.center) - (0, 0.35*\lbheight)$) 
    {($f_8$, $t_8$, $s_8$)};
    \draw[-latex] (l7_old.south) -- (l7_new.north);
    
    
    % ------------------------------------------------------------------
    % Prefiltering counter
    \pgfmathsetmacro\centerdist{\lbheight/2.83465/10};
    \node[align=center] (pf_desc) at ($(lb_desc.center) - (0,\centerdist)$) {Background\\counters $\Pi$};
    \foreach \x in {0,...,7} {
        \node[pcsquare] at ($(l\x.center)-(0,\centerdist)$) (p\x) {};
    };
    
    % Irrelevant prefiltering counters
    \node (p0_empty) at (p0.center) {...};
    \node (p3_empty) at (p2.center) {...};
    
    % P1
    \node[align=center] (p1_old) at ($(p1.center) + (0, 0.35*\lbheight)$) 
    {($f_{10}$, $c_{10}$)};
    \node[align=center] (p1_new) at ($(p1.center) - (0, 0.35*\lbheight)$) 
    {($\bot$, $\bot$)};
    \draw[-latex] (p1_old.south) -- (p1_new.north);
    \draw[->,color=antiquefuchsia,thick] ($(p1.center) + (0, 0.4*\lbheight)$) -- ($(l1.center) - (0, 0.42*\lbheight)$);
    
    % P2
    % \node[align=center] (p2_old) at ($(p2.center) + (0, 0.35*\lbheight)$) 
    % {($f_{10}$, $c_{10}$)};
    % \node[align=center] (p2_new) at ($(p2.center) - (0, 0.35*\lbheight)$) 
    % {($\bot$, $\bot$)};
    % \draw[-latex] (p2_old.south) -- (p2_new.north);

    % P3
    \node[align=center] (p3_old) at ($(p3.center) + (0, 0.35*\lbheight)$) 
    {($f_{9}$, $c_{9}$)};
    \node[align=center] (p3_new) at ($(p3.center) - (0, 0.35*\lbheight)$) 
    {($\bot$, $\bot$)};
    \draw[-latex] (p3_old.south) -- (p3_new.north);
    \draw[->,color=antiquefuchsia,thick] ($(p3.center) + (0, 0.4*\lbheight)$) -- ($(l3.center) - (0, 0.42*\lbheight)$);
    
    % % P4
    \node[align=center] (p4_old) at ($(p4.center) + (0, 0.35*\lbheight)$) 
    {($\bot$, $0$)};    
    \node[align=center] (p4_new) at ($(p4.center) - (0, 0.35*\lbheight)$) 
    {($f_4$, $s_4$)};
    \draw[-latex] (p4_old.south) -- (p4_new.north);
    
    % % P5
    \node[align=center] (p5_old) at ($(p5.center) + (0, 0.35*\lbheight)$) 
    {($f_7$, $c_7'$)};
    \node[align=center] (p5_new) at ($(p5.center) - (0, 0.35*\lbheight)$) 
    {($f_7$, $c_7' + s_7$)};
    \draw[-latex] (p5_old.south) -- (p5_new.north);
    
    % % P6
    \node[align=center] (p6_old) at ($(p6.center) + (0, 0.35*\lbheight)$) 
    {($f_{14}$, $c_{14}'$)};
    \node[align=center] (p6_new) at ($(p6.center) - (0, 0.35*\lbheight)$) 
    {($f_6$, $s_6$)};
    \draw[-latex] (p6_old.south) -- (p6_new.north);
    \node[flowsizesquare] (p6_calc) at (p6.center) {\scalebox{0.85}{$c_{14}' - s_6 < 0$}};
    
    % % P7
    \node[align=center] (p7_old) at ($(p7.center) + (0, 0.35*\lbheight)$) 
    {($f_{8}$, $c_{8}'$)};
    \node[align=center] (p7_new) at ($(p7.center) - (0, 0.35*\lbheight)$) 
    {($f_{15}$, $c_{15}$)};
    \draw[-latex] (p7_old.south) -- (p7_new.north);
    \draw[->,color=antiquefuchsia,thick] (l7_old.east) -- (p7_new.east);
    \node[flowsizesquare] (p7_calc) at (p7.center) {\scalebox{0.85}{$c_{8}' + s_8 > T$}};
    \draw[->,color=antiquefuchsia,thick] ($(p7.center) + (0, 0.4*\lbheight)$) -- ($(l7.center) - (0, 0.42*\lbheight)$);
    
    % ------------------------------------------------------------------
    % Annotations

    \pgfmathsetmacro\centerdist{(0.5*\indexheight+0.5*\lbheight)/2.83465/10};
    \foreach \x in {1,...,7} {
        \draw[-] ($(p\x.south west)$) -- ($(p\x.south west) - (0, 0.8*\lbheight)$);
    };

    \node[align=center,font=\small] (ann0) at ($(p0.south) - (0, 0.31*\lbheight)$) {\circled{0}\\Empty LB:\\\textbf{Assign flow}\\\textbf{to LB}}; 

    \node[align=center,font=\small] (ann1) at ($(p1.south) - (0, 0.4*\lbheight)$) {\circled{1}\\Flow in LB,\\violation of\\allowance $\beta$:\\\textbf{Report, pull}}; 

    \node[align=center,font=\small] (ann2) at ($(p2.south) - (0, 0.4*\lbheight)$) {\circled{2}\\Flow in LB,\\ net inflow\\positive:\\\textbf{Keep in LB}}; 

    \node[align=center,font=\small] (ann3) at ($(p3.south) - (0, 0.4*\lbheight)$) {\circled{3}\\Flow in LB,\\ net inflow\\not positive:\\\textbf{Evict, pull}}; 

    \node[align=center,font=\small] (ann4) at ($(p4.south) - (0, 0.4*\lbheight)$) {\circled{4}\\Occupied LB,\\ empty BC:\\\textbf{Assign flow}\\\textbf{to BC}}; 

    \node[align=center,font=\small] (ann5) at ($(p5.south) - (0, 0.4*\lbheight)$) {\circled{5}\\Occupied LB,\\flow in BC:\\\textbf{Increase}\\\textbf{BC count}}; 

    \node[align=center,font=\small] (ann6) at ($(p6.south) - (0, 0.4*\lbheight)$) {\circled{6}\\Occupied LB,\\ occupied BC:\\\textbf{Decrease BC,}\\\textbf{replace if $<0$}}; 

    \node[align=center,font=\small] (ann7) at ($(p7.south) - (0, 0.4*\lbheight)$) {\circled{7}\\Flow in BC,\\$T$ exceeded:\\\textbf{Swap LB}\\\textbf{and BC flow}}; 
    
    
    
    

\end{tikzpicture}

==> fig/fpga-implementation.tex <==
\begin{tikzpicture}[
flowsquare/.style={draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=\nodewidth,outer sep=0pt},
flowsizesquare/.style={draw=black!60, inner color=white, thick, minimum size=\nodewidth},
indexsquare/.style={draw=black!60,  shading=radial,outer color={rgb,1:red,0.8;green,0.8;blue,0.8},inner color=white, thick,minimum width=\counterwidth,minimum height=\indexheight,align=center},
lbsquare/.style={draw=black!60, shading=radial,outer color={rgb,255:red,240;green,207;blue,137},inner color=white, thick,minimum width=\counterwidth,minimum height=\lbheight,align=center},
pcsquare/.style={draw=black!60, shading=radial,outer color={rgb,1:red,0.53;green,0.66;blue,0.42},inner color=white, thick,minimum width=\counterwidth,minimum height=\lbheight,align=center},
]

    \def\nodewidth{6mm};
    \def\counterwidth{6mm};
    \def\indexheight{5mm};
    \def\lbheight{6mm};
    
    % Packet
    \node[flowsquare] (f1) at (0,0.5) {$f_1$};
    
    % Xoodoo hash
    \node[indexsquare,align=center] (xoodoo) at (1.5, 0.5) {Xoodoo-\\NC hash};
    \draw[-latex] (f1.east) -- (xoodoo.west) 
    node[midway,yshift=10mm,rotate=90] {Xoodoo-NC};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(xoodoo.north west) -- (xoodoo.north east) node [black,midway,yshift=10pt] {96 bits};
    \node[draw=red,dashed,thick,minimum width=5mm,minimum height=10mm] (xoodoo_lsb) at ($(xoodoo) + (0.5, 0)$) {};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(xoodoo_lsb.south west) -- (xoodoo_lsb.south east) node [black,midway,yshift=-10pt] {10 bits};

    % One-hot vector
    \node[indexsquare,align=center] (onehot) at (3.5, 0.5) {One-hot\\vector};
    \draw[-latex] (xoodoo_lsb.east) -- (onehot.west)
    node[black,midway,yshift=7mm,rotate=90] {Decode};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(onehot.north west) -- (onehot.north east) node [black,midway,yshift=10pt] {1024 bits};
    
    
    % Leaky buckets
    %\node (lb_desc) at (1.9,1.7) {Leaky buckets $\Lambda$};
    \node[lbsquare] at (5.5,1.5) (l0) {$\lambda_0$};
    \node[lbsquare] at (5.5,0.7) (l1) {$\lambda_1$};
    \node[lbsquare] at (5.5,-0.2) (lC) {$\lambda_{C}$};
    
    % Prefiltering counters
    \node[pcsquare] at (6.15,1.5) (p0) {$\pi_0$};
    \node[pcsquare] at (6.15,0.7) (p1) {$\pi_1$};
    \node[pcsquare] at (6.15,-0.2) (pC) {$\pi_{C}$};
    
    \node[] (cell_center) at (5.825, 0.25) {...};
    
    \draw[-latex] (onehot.east) -- (l1.west);
    
    % Description
    \definecolor{antiquefuchsia}{rgb}{0.57, 0.36, 0.51}
    \node[draw=antiquefuchsia,dotted,ultra thick,minimum width=15mm,minimum height=8mm] (cell_square) at ($(cell_center) + (0.0,1.25)$) {};
    \node (cell_desc) at ($(cell_square) + (-13mm,+3mm)$) {\textcolor{antiquefuchsia}{Cell 0}};
    
     \draw [decorate,decoration={brace,amplitude=8pt,mirror,aspect=0.85}]
(l0.north west) -- (lC.south west) node [black,midway,xshift=-6mm,yshift=-8mm,align=center] {1024\\cells};
    
    % AND gate
    \node (and_gate_entry) at ($(cell_center) + (1.3,0.25)$) {};
    \draw[-] ($(and_gate_entry)+(0,0.5)$) -- ($(and_gate_entry)-(0,0.5)$);
    \draw[-] ($(and_gate_entry)+(0,0.5)$) .. controls ($(and_gate_entry)+(1.5,0.5)$) and ($(and_gate_entry)+(1.5,-0.5)$)  .. ($(and_gate_entry)-(0,0.5)$);
    \node (and_label) at ($(and_gate_entry)+(0.5,0.0)$) {AND};
    
    \draw (p0.east) -- (and_gate_entry.center);
    \draw (p1.east) -- (and_gate_entry.center);
    \draw (pC.east) -- (and_gate_entry.center);
\end{tikzpicture}

==> fig/p4-implementation.tex <==
\begin{tikzpicture}[
flowsquare/.style={draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=\nodewidth,outer sep=0pt},
switchsquare/.style={draw=black!60, shading=radial,outer color={rgb,1:red,0.95;green,0.85;blue,0.75},inner color=white, thick,minimum width=46mm,minimum height=25mm,align=center},
tablesquare/.style={draw=black!60, shading=radial,outer color={rgb,1:red,1.0;green,0.6;blue,0.4},inner color=white, thick,minimum height=6mm,align=center},
actionsquare/.style={draw=black!60, shading=radial,outer color={rgb,1:red,1.0;green,0.8;blue,0.4},inner color=white, thick,minimum height=6mm,align=center},
controllersquare/.style={draw=black!60, shading=radial,outer color={rgb,1:red,0.67;green,0.88;blue,0.69},inner color=white, thick,minimum width=46mm,minimum height=6mm,align=center},
matchsquare/.style={fill,color={rgb,1:red,0;green,0.5;blue,0.0},text=white,},
nomatchsquare/.style={fill,color={rgb,1:red,0.5;green,0;blue,0},text=white,},
]

    \def\nodewidth{6mm};
    \def\counterwidth{6mm};
    \def\indexheight{5mm};
    
    % Plane separation
    \draw[dashed] (-0.4, 3.1) -- (7.5, 3.1);
    \node[align=right,color={rgb,1:red,0.5;green,0.5;blue,0.5}] at (7.0, 3.5) {Control\\plane};
    \node[align=right,color={rgb,1:red,0.5;green,0.5;blue,0.5}] at (7.1, 2.6) {Data\\plane};
    
    % Packet
    \node[flowsquare] (f1) at (0, 0.8) {$f_1$};
    
    % Switch
    \node[switchsquare] (switch) at (3.45, 1.75) {};
    \node[] (switch_text) at (3.45, 0.8) {Switch};
    
    % Match-action tables
    \node[align=right,color={rgb,1:red,0.5;green,0.5;blue,0.5}] at (0.6, 1.5) {Tables};
    \node[tablesquare] (blacklist) at (2, 1.5) {blacklist};
    \node[tablesquare] (check_block) at (4.6, 1.5) {check\_block};
    
    % Actions
     \node[align=right,color={rgb,1:red,0.5;green,0.5;blue,0.5}] at (0.5, 2.5) {Actions};
    \node[actionsquare] (drop) at (1.75, 2.5) {drop};
    \node[actionsquare] (albus_update) at (3.4, 2.5) {albus\_update};
    \node[actionsquare] (block) at (5.1, 2.5) {block};
    
    % Controller
    \node[controllersquare] (controller) at (3.45, 3.5) {Controller};
    
    % Control flow
    \draw[-latex] (f1.east) -- (2.0, 0.8) -- (blacklist.south);
    
    \draw[-latex] (blacklist.57) -- (drop.south east);
    \node[matchsquare] (blacklist_match) at (1.9, 2.0) {\tiny\CheckmarkBold};
    
    \draw[-latex] (blacklist.42) -- (albus_update.south west);
    \node[nomatchsquare] (blacklist_nomatch) at (2.65, 2.0) {\tiny\XSolidBold};
    
    \draw[-latex] (albus_update.298) -- (check_block.north west);
    
    \draw[-latex] (check_block.95) -- (block.south west);
    \node[matchsquare] (check_block_match) at (4.9, 2.0) {\tiny\CheckmarkBold};
    
    \draw[-latex] (check_block.265) -- (4.57, 0.8) -- (6.6, 0.8);
     \node[nomatchsquare] (check_block_nomatch) at (4.9, 1.0) {\tiny\XSolidBold};
    
    \draw[-latex,densely dotted,thick] (block.95) -- (controller.349);
    \node[draw=black!60,fill=white,text=black] at (5.75,3.15) {digest};
    
    \draw[-] (controller.349) -- (5.05,3.3) -- (1.4,3.3) -- (1.4,3.2);
    
    \draw[-latex,densely dashed,thick] (1.4,3.2) -- (blacklist.153);
    \node[draw=black!60,fill=white,text=black] at (0.7,3.15) {install};
    
\end{tikzpicture}
